Relationship between three-dimensional velocity of filament eruptions and CME association

It is widely recognised that filament disappearances or eruptions are frequently associated with Coronal Mass Ejections (CMEs). Since CMEs are a major source of disturbances of the space environment surrounding the Earth, it is important to investigate these associations in detail for the better prediction of CME occurrence. However, the proportion of filament disappearances associated with CMEs is under debate. The estimates range from $\sim$10% to $\sim$90% and could be affected by the manners to select the events. In this study, we aim to reveal what parameters control the association between filament eruptions and CMEs. We analysed the relationships between CME associations and the physical parameters of filaments including their length, maximum ascending velocity, and direction of eruptions using 28 events of filament eruptions observed in H$\alpha$. We found that the product of the maximum radial velocity and the filament length is well correlated with the CME occurrence. If the product is larger than 8.0$\times$10$^{6}$ km$^{2}$ s$^{-1}$, the filament will become a CME with a probability of 93%, and if the product is smaller than this value, it will not become a CME with a probability of 100%. We suggest a kinetic-energy threshold above which filament eruptions are associated with CMEs. Our findings also suggest the importance of measuring the velocity vector of filament eruption in three-dimensional space for the better prediction of CME occurrence.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

